Electron spectrometry with SDDs: a GEANT4 based method for detector response reconstruction

Electron spectrometry is traditionally challenging due to the difficulty of correctly reconstructing the original energy of the detected electrons. Silicon Drift Detectors, extensively used for X-ray spectrometry, are a promising technology for the precise measurement of electrons energy. The ability to correctly model the detector entrance window response to the energy deposited by electrons is a critical aspect of this application. We hereby describe a MonteCarlo-based approach to this problem, together with characterization and validation measurements performed with electron beams from a Scanning Electron Microscope.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

